Retrofitting Unbounded Context onto Stock Language Models

A language model that never had to forget would keep every document it has read and every turn it has spoken, and answer from any of it. This paper shows that two stock models can do that on unmodified weights by manipulating their geometry. Rotary attention turns each pair of key dimensions, a plane, at its own rate. The slow planes turn once in thousands of tokens and carry the address a query matches when it reads a far key; the fast planes turn once in a few tokens, and the order of the tokens inside a span is already written into its keys and values by the time the span leaves the near window. At distance the position blurs, and what attention reads is a bag rather than a sequence. A far span is read by its words: under competition it is read only if it is visible at the query of the question's own handle word, and a read through a description rather than a word fails at distance in every model measured, a 70B included. These facts allow a trick. What sits in the far part of attention does not have to be the history as it was; it can be installed ahead of the prediction. The design keeps a near window of 8K tokens at their true positions and changes what lies beyond it with the prompt: every far key and value goes to the host exact, a word index finds the units the request's rare words name, a far window of slots inside the trained range holds them while the request is encoded, and a rare word the model generates fetches its units mid-generation with one exact re-encode. Implemented in llama.cpp on Mistral-7B and Llama-3.1-8B, the design reads planted single needles at 99 to 100 of 100 and three-key discrimination at 88 to 100 of 100 from 32K to one million tokens, scores 70.8 on RULER against 69.9 for dense attention on Llama-3.1-8B at 128K and 67.8 against 75.5 on Mistral-7B at 32K, and at 128K prefills at 1.85 times and decodes at 1.65 to 1.68 times stock speed.

==> F_flow.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize,
  cell/.style={draw, rounded corners=1.5pt, align=center, inner sep=2.5pt, font=\scriptsize},
  lab/.style={font=\scriptsize, align=center, inner sep=1pt},
  row/.style={font=\footnotesize\bfseries, anchor=west, inner sep=1pt},
  arr/.style={-{Stealth[length=2.2mm]}, thick},
  num/.style={circle, draw, fill=white, inner sep=1.1pt, font=\scriptsize\bfseries}
]
\node[row] at (0,12.05) {(a) store};
\fill[gray!8] (0,10.55) rectangle (11.0,11.7);
\draw (11.0,10.55) -- (0,10.55);
\draw (11.0,11.7) -- (0,11.7);
\draw[dashed] (0,10.55) -- (0,11.7);
\node[cell, fill=blue!22, minimum width=2.1cm, minimum height=0.9cm, anchor=west] (unitA) at (0.8,11.125)
  {a sentence unit\\with a rare word $\star$};
\node[lab, anchor=north] at (1.85,10.47) {true position $p$};
\node[lab] at (6.95,11.125) {far history, at true positions:\\every token here has left the near window once};
\node[cell, fill=green!14, minimum width=4.0cm, minimum height=1.15cm, anchor=west] (winA) at (11.0,11.125)
  {near window\\the last 8,192 tokens\\at true positions};
\draw[arr] (15.05,11.125) -- (15.9,11.125);
\node[lab, anchor=south] at (15.5,11.2) {prefill};
\draw[thick] (11.0,10.55) -- (11.0,9.6);
\node[num] at (11.0,10.25) {1};
\draw[arr] (11.0,9.6) -- (5.0,9.6) -- (5.0,9.1);
\draw[arr] (11.0,9.6) -- (11.0,9.1);
\node[lab, anchor=south] at (6.9,9.68) {capture: keys and values of every layer, exact, to the store};
\node[lab, anchor=south west] at (11.3,9.68) {a whole word above 15 nats of surprisal\\enters the index with its sentence unit};
\node[row] at (0,9.35) {(b) retrieve};
\node[cell, fill=yellow!14, minimum width=7.0cm, minimum height=1.6cm, anchor=west] (store) at (0,8.3) {};
\node[cell, fill=blue!22, minimum width=2.0cm, minimum height=0.8cm, anchor=west] (unitS) at (0.25,8.3)
  {unit $\star$\\as written at $p$};
\node[lab, text width=4.5cm] at (4.7,8.3) {host store, unbounded: every far token's keys and values, all 32 layers, exact, as written; 131 KB per token};
\node[cell, fill=yellow!14, minimum width=4.1cm, minimum height=1.6cm, anchor=west, text width=3.8cm] (index) at (8.3,8.3)
  {word index: $\star \mapsto$ its last 16 occurrences, each a sentence unit (a word enters above 15 nats of surprisal)};
\draw[arr] (index.west) -- (store.east) node[midway, above=1pt, lab] {postings};
\node[lab, text width=3.6cm] at (14.55,8.3) {the host grows with the document; the GPU cache holds about 25K cells per layer at any length};
\draw[arr] (16.2,5.3) -- (16.2,6.95) -- (10.4,6.95) -- (10.4,7.5);
\node[num] at (11.6,6.95) {2};
\node[num] at (12.6,6.95) {4};
\node[lab, anchor=north] at (12.9,6.72) {2: the request's rare words and the seed;\\4: a rare word the model generates, then the\\request and tail are encoded again over it};
\draw[arr] (3.15,7.5) -- (3.15,5.3);
\node[num] at (3.15,6.5) {3};
\node[lab, anchor=north west] at (3.45,7.15) {placed at a slot $s$ just beyond\\the near window; keys re-rotated\\$p \to s$, plane by plane};
\node[row] at (0,5.6) {(c) insert};
\node[cell, fill=orange!18, minimum width=1.9cm, minimum height=1.3cm, anchor=west] (sink) at (0,4.65)
  {sink and\\pinned prefix\\129 slots};
\node[cell, fill=blue!6, minimum width=9.1cm, minimum height=1.3cm, anchor=west] (far) at (1.9,4.65) {};
\node[cell, fill=blue!22, minimum width=2.0cm, minimum height=0.85cm, anchor=west] (unitC) at (2.15,4.65)
  {unit $\star$\\at slot $s$};
\node[lab, text width=6.5cm] at (7.6,4.65) {far window (the slot band): 16,384 slots, always full with the fetched units, units kept from the last gather, and the most recent far tokens};
\node[cell, fill=green!14, minimum width=3.5cm, minimum height=1.3cm, anchor=west] (winC) at (11.0,4.65)
  {near window\\8,192 tokens\\at true positions};
\node[cell, fill=gray!18, minimum width=2.0cm, minimum height=1.3cm, anchor=west] (req) at (14.5,4.65)
  {request,\\then the\\generated tail};
\draw[decorate, decoration={brace, amplitude=3pt}] (16.5,3.85) -- (0,3.85);
\node[lab, anchor=north] at (8.25,3.65) {trained range $L$: every cell is at a position inside it; the deepest slot, $8{,}192 + 16{,}384 + 129 + 2 = 24{,}707$, is inside \Mistral{}'s 32,768};
\end{tikzpicture}}

